Timing and Reliability Limits of Position-Assisted UWB Multicast Audio

One-to-many ultra-wideband (UWB) transport can disseminate shared audio blocks without replicating a downlink stream for every receiver. Yet common reception does not ensure aligned electrical playback, coincident acoustic arrival, or delivery to an entire receiver group. This paper develops a unified feasibility analysis of position-assisted UWB multicast audio that separates clock and actuation error, age-dependent acoustic propagation compensation, correlated block erasures, and reserved communication resources. We derive a conditional bound on one-listener arrival spread, a stationary expression for all-receiver block delivery under common and receiver-local losses, and complementary bounds for reliability-constrained admission. Reproducible Monte Carlo experiments examine 4,590 policy--run records across clock, localization, channel, and slot configurations. For eight receivers, affine clock correction produces a mean run-level 95th-percentile electronic span of $21.19\us$, while position assistance reduces the corresponding one-listener acoustic arrival span from $21.95\ms$ to $419.43\us$. Under the stated $30\us$ timing criterion, 98.86\% of compensated events still exceed the threshold. For 64 receivers, three block copies attain an all-receiver delivery probability of approximately 0.97478 under the modeled correlated channel. The analysis exposes the distinct failure mechanisms of position age, shared fades, retransmission limits, and schedule saturation, and establishes joint criteria for interpreting synchronous multicast audio performance.

==> figures/uwb-multicast-audio-fig06-architecture.tex <==
% Explanatory vector rendering of the canonical architecture Mermaid source.
% No evidence data are encoded here; unverified hardware prerequisites explicit.
\begin{tikzpicture}[>=Stealth,node distance=5mm and 6mm,
 box/.style={draw=black!65,rounded corners=2pt,align=center,font=\small,minimum height=11mm,text width=31mm,fill=black!2},
 conditional/.style={box,dashed,fill=white}]
\node[box] (source) {Capture + sample index\\One source};
\node[box,right=of source] (radio) {PAN broadcast\\\texttt{0xFF}; ACK off};
\node[box,right=of radio] (receivers) {Independent RXs\\Deduplicate + buffer};
\node[conditional,right=of receivers] (servo) {Calibrated timing\\Clock/rate servo};
\node[conditional,below=10mm of servo] (dac) {Timed DAC actuation\\\textbf{Unverified}};
\node[box,left=of dac] (location) {External localization\\Error + age budget};
\node[box,left=of location] (listener) {Acoustic arrival\\One target listener};
\draw[->] (source)--(radio);
\draw[->] (radio)--(receivers);
\draw[->] (receivers)--(servo);
\draw[->] (servo)--(dac);
\draw[->] (location)--(dac);
\draw[->] (dac.south)--++(0,-5mm)-|(listener.south);
\draw[->,dashed] (receivers.north)--++(0,7mm)-| node[above,pos=.25,font=\scriptsize]{Scheduled feedback; nonzero cost} (radio.north);
\end{tikzpicture}

